A Unification Algorithm for GP 2 (Long Version)

The graph programming language GP 2 allows to apply sets of rule schemata (or "attributed" rules) non-deterministically. To analyse conflicts of programs statically, graphs labelled with expressions are overlayed to construct critical pairs of rule applications. Each overlay induces a system of equations whose solutions represent different conflicts. We present a rule-based unification algorithm for GP expressions that is terminating, sound and complete. For every input equation, the algorithm generates a finite set of substitutions. Soundness means that each of these substitutions solves the input equation. Since GP labels are lists constructed by concatenation, unification modulo associativity and unit law is required. This problem, which is also known as word unification, is infinitary in general but becomes finitary due to GP's rule schema syntax and the assumption that rule schemata are left-linear. Our unification algorithm is complete in that every solution of an input equation is an instance of some substitution in the generated set.

==> Algorithm.tex <==
\paragraph{\normalfont\textbf{The algorithm.}} 
\label{sec:unifAlgorithm}
The unification algorithm in Figure \ref{alg} starts by normalizing the input equation, as explained above. It uses a queue of unification problems to search the derivation tree of $P$ with respect to $\dder$ in a breadth-first manner. The first step is to put the normalized problem $P$ on the queue.

The variable $\mathtt{next}$ holds the head of the queue. If $\mathtt{next}$ is in the form $\langle \varnothing, \sigma \rangle$, then $\sigma$ is a unifier of the original problem and is added to the set \texttt{U} of solutions. Otherwise, the next step is to construct all problems $P'$ such that $\mathtt{next} \Rightarrow P'$. If $P'$ is $\mtt{fail}$, then the derivation tree below $\mathtt{next}$ is ignored, otherwise $P'$ gets normalized and enqueued.

\begin{figure}[tb]
\begin{center}
$\begin{array}{ll}
\textsf{Unify}(\mtt{P}):~~ &  \mtt{U} := \emptyset\\
& \text{create empty queue $\mtt{Q}$ of unification problems} \\
& \text{normalize $\mtt{P}$}\\
& \mtt{Q.enqueue(\langle P,\varnothing\rangle)} \\
& \ttt{while~} \mtt{Q} \text{ is not empty } \\
& \;\;\;\mathtt{next := Q.dequeue()}\\
& \;\;\;\text{\ttt{if~}}\mathtt{next} \text{~is in the form~} \langle\varnothing,\sigma \rangle \\ 
& \;\;\;\;\;\;\mtt{U := U \cup \{ \sigma \}}\\
& \;\;\;\text{\ttt{else} \ttt{if} $\mtt{next \nRightarrow fail}$}\\
& \;\;\;\;\;\;\text{\ttt{foreach} $\mtt{P'}$ such that $\mtt{next} \Rightarrow \mtt{P'}$}\\
& \;\;\;\;\;\;\;\;\;\;\;\; \text{normalize $\mtt{P'}$} \\
& \;\;\;\;\;\;\;\;\;\;\;\; \mtt{Q.enqueue(P')} \\
& \;\;\;\;\;\;\text{\ttt{end} \ttt{foreach}} \\
& \;\;\;\;\;\;\text{\ttt{end} \ttt{if}} \\
& \;\;\;\text{\ttt{end} \ttt{if}} \\
& \text{\ttt{end while}} \\
& \text{\ttt{return} $\mtt{U}$} \\
& \\
\end{array}$
\caption{Unification algorithm}
\label{alg}
\end{center}
\end{figure}

\newpage
An example tree traversed by the algorithm is shown in Figure \ref{Unifexample}. Nodes are labelled with unification problems and edges represent applications of transformation rules. The root of the tree is the problem $\langle \mtt{y:2=a:x} \rangle$ to which the rules \textsf{Decomp1}, \textsf{Subst2} and \textsf{Subst3} can be applied. The three resulting problems form the second level of the search tree and are processed in turn. Eventually, the unifiers
\[ 
\begin{array}{rcl}
\sigma_1 & = & \{\mtt{x} \mapsto 2,\, \mtt{y} \mapsto \mtt{a}\} \\
\sigma_2 & = & \{\mtt{x} \mapsto \mtt{y':2},\, \mtt{y} \mapsto \mtt{a:y'}\} \\
\sigma_3 & = & \{\mtt{a} \mapsto 2,\, \mtt{x} \mapsto \mtt{empty},\, \mtt{y} \mapsto \mtt{empty}\}
\end{array}
\]
are found, which represent a complete set of unifiers of the initial problem. Note that the set is not minimal because $\sigma_1$ is an instance of $\sigma_2$. 

\begin{figure}[!p]
\begin{tikzpicture}[every node/.style = {align=center}, every edge/.style = {->}, level 1/.style={sibling distance = 4.5cm, level distance = 2.6cm, edge from parent/.style={draw,-latex}
},level 2/.style={sibling distance = 3.5cm, level distance = 3.2cm, edge from parent/.style={draw,-latex}
},level 3/.style={sibling distance = 3.5cm, level distance = 3.4cm, edge from parent/.style={draw,-latex}
},level 4/.style={sibling distance = 3.5cm, level distance = 3.4cm, edge from parent/.style={draw,-latex}
}]

\node (o) {$\mylabelC{\mathsf{y}:2  = \mathsf{a} :\mathsf{x} }{\varnothing}$}
	child {
	      node {$\mylabelC{2  = \mathsf{x}}{ \mathsf{y} \mapsto \mathsf{a}}$}
		      child {
		         node {$\mylabelC{\mathsf{x}  = 2}{ \mathsf{y} \mapsto \mathsf{a}}$}
		              child {
		              	    node {$\mylabelC{\varnothing}{ \mathsf{y} \mapsto \mathsf{a} \\ \mathsf{x} \mapsto 2 }$\\ \blue{solved}}
		              	    edge from parent node[left]{\textsf{Subst1}}
		              }
		         edge from parent node[left]{\textsf{Orient1}}
		      }
		  edge from parent node[left]{\textsf{Decomp1}\hspace*{1em}}
	      }
	child {
		node[xshift=-1cm] {$\mylabelC{2 = \mathsf{a} :\mathsf{x}}{ \mathsf{y} \mapsto \mtt{empty}}$}
			child {
				node {$\mylabelC{\mathsf{a} :\mathsf{x} = 2}{ \mathsf{y} \mapsto \mtt{empty}}$}
					child {
						node {$\mylabelC{\mathsf{x} = \mtt{empty}}{ \mathsf{y} \mapsto \mtt{empty} \\ \mathsf{a} \mapsto 2}$}
							child {
								node {$\mylabelC{\varnothing}{ \mathsf{y} \mapsto \mtt{empty} \\ \mathsf{a} \mapsto 2 \\ \mathsf{x} \mapsto \mtt{empty}}$ \\ \blue{solved}}
								edge from parent node[left]{$\mathsf{Subst1}$}
							}
						edge from parent node[left]{$\mathsf{Decomp1'}$}
					}	              
				edge from parent node[left]{$\mathsf{Orient1}$}
			} 
		edge from parent node[right]{\hspace*{.3em}$\mathsf{Subst2}$}
	}       
	child {
		node[xshift=1cm] {$\mylabelC{\mathsf{y'}:2 = \mathsf{x} }{\mathsf{y} \mapsto \mathsf{a}:\mathsf{y'}}$} 
			child {
				node {$\mylabelC{\mathsf{x} = \mathsf{y'}:2 }{\mathsf{y} \mapsto \mathsf{a}:\mathsf{y'}}$} 
					child {
						node {$\mylabelC{\varnothing}{\mathsf{y} \mapsto \mathsf{a}:\mathsf{y'} \\ \mathsf{x} \mapsto \mathsf{y'}:2}$ \\ \blue{solved}} 
						edge from parent node[left]{$\mathsf{Subst1}$}
					}
				edge from parent node[left]{$\mathsf{Orient2}$}
			} 
			child {
				node {$\mylabelC{\mathsf{y''}:2 = \mtt{empty} }{\mathsf{y} \mapsto \mathsf{a}:\mathsf{x:y''}}$}
					child {
						node {$\mylabelC{2 = \mtt{empty} }{\mathsf{y} \mapsto \mathsf{a}:\mathsf{x}}$}
							child {
								node[yshift=1cm] {\red{fail}}
								edge from parent node[right]{$\mathsf{Clash2}$}						
							}
						edge from parent node[right]{$\mathsf{Subst2}$}
					}                           
				edge from parent node[right]{$\mathsf{Decomp2}$}
			} 
			child {
				node {$\mylabelC{2 = \mathsf{x'} }{\mathsf{y} \mapsto \mathsf{a}:\mathsf{y'} \\ \mathsf{x} \mapsto \mathsf{y':x'} }$}
					child {
						node {$\mylabelC{\mathsf{x'} = 2}{\mathsf{y} \mapsto \mathsf{a}:\mathsf{y'} \\ \mathsf{x} \mapsto \mathsf{y':x'} }$}                           
							child {
								node {$\mylabelC{\varnothing}{\mathsf{y} \mapsto \mathsf{a}:\mathsf{y'} \\ \mathsf{x} \mapsto \mathsf{y':2} }$ \\ \blue{solved}}                           
								edge from parent node[right]{$\mathsf{Subst1}$}
							}
						edge from parent node[right]{$\mathsf{Orient1}$}
					}                           
				edge from parent node[right]{$\mathsf{Decomp2'}$}
			}
		edge from parent node[right]{$\mathsf{Subst3}$}
	}	 
;
\end{tikzpicture}
\caption{Unification example}
\label{Unifexample}
\end{figure}


The algorithm is similar to the A-unification (word unification) algorithm presented in \cite{Schulz92a} which looks at the head of the problem equation. That algorithm terminates for the special case that the input problem has no repeated variables, and is sound and complete. Our approach can be seen as an extension from A-unification to AU-unification, to handle the unit equations, and presented in the rule-based style of \cite{Baader-Snyder01a}. In addition, our algorithm deals with GP's subtype system.

%\begin{figure}[hbt]
%\begin{tikzpicture}[every node/.style = {align=center}, every edge/.style = {->}, level 1/.style={sibling distance = 6.5cm, level distance = 1.6cm, edge from parent/.style={draw,-latex}
%},level 2/.style={sibling distance = 2.5cm, level distance = 2.2cm, edge from parent/.style={draw,-latex}
%},level 3/.style={sibling distance = 2.5cm, level distance = 2.4cm, edge from parent/.style={draw,-latex}
%},level 4/.style={sibling distance = 1.875cm, level distance = 2.4cm, edge from parent/.style={draw,-latex}
%}]
%
%\node (o) {$\mylabel{\mathsf{a} :\mathsf{x}  = \mathsf{y} :2}$}
%	child {node[xshift=-1.3cm] {$\mylabel{\mathsf{a} = \mathsf{y} \\ \mathsf{x}  = 2}$}
%		  child {node {$\mylabel{\mathsf{y} = \mathsf{a} \\ \mathsf{x}  = 2}$\\ \blue{solved}}
%		         edge from parent node[right]{\textsf{Orient3}}}
%		         edge from parent node[left]{\textsf{Decomp}\hspace*{1em}}
%	}
%	child {node[xshift=-1.3cm] {$\mylabel{\mathsf{y} :2 = \mathsf{a} :\mathsf{x} }$}
%		  child {node[xshift=-1cm] {$\mylabel{\mathsf{y} = \mathsf{a} \\ 2 = \mathsf{x} }$}
%		  			  child {node {$\mylabel{\mathsf{y} = \mathsf{a} \\ \mathsf{x} = 2 }$\\ \blue{solved} }
%		  			         edge from parent node[right]{$\mathsf{Orient1}$}}
%		         edge from parent node[left]{$\mathsf{Decomp}$\hspace*{.6em}}}
%	      child {node {$\mylabel{\mathsf{y} = \mathsf{a:z} \\ \mathsf{z}:2 = \mathsf{x} }$} 
%	            			child {node {$\mylabel{\mathsf{y} = \mathsf{a:z} \\ \mathsf{z} = \mathsf{x} \\ 2 = \mtt{empty}}$} child {node[yshift=0.5cm]{\red{fail}} edge from parent node[left]{$\mathsf{Clash2}$}}
%	            			       edge from parent node[left]{$\mathsf{Decomp}$}} 
%	            			child {node {$\mylabel{\mathsf{y} = \mathsf{a:z} \\ \mathsf{x} = \mathsf{z}:2 }$\\ \blue{solved}}                                 
%	            			       edge from parent node[right]{$\mathsf{Orient2}$}}
%	                   edge from parent node[right,xshift=-0.5mm]{$\mathsf{Subst3}$}}
%	            child {node[xshift=1.5cm] {$\mylabel{2 = \mathsf{a} :\mathsf{x} \\ \mathsf{y} = \mtt{empty}}$}
%	                        child {node {$\mylabel{\mathsf{a} :\mathsf{x} = 2 \\ \mathsf{y} = \mtt{empty}}$}
%	                        			child {node {$\mylabel{\mathsf{a} = 2 \\ \mathsf{x} = \mtt{empty} \\ \mathsf{y} = \mtt{empty}}$ \\ \blue{solved}}
%	                        			       edge from parent node[right]{$\mathsf{Decomp}$}}
%	                               edge from parent node[right]{$\mathsf{Orient1}$}} 
%	                   edge from parent node[right]{\hspace*{.8em}$\mathsf{Subst2}$}}
%	       edge from parent node[right]{\hspace*{.5em}$\mathsf{Orient3}$}}
%;
%\end{tikzpicture}
%\caption{Unification example}
%\label{Unifexample}
%\end{figure}



==> example1.tex <==
\begin{example}
 \[P = \langle \mtt{y:2 \meqq a:x} \rangle \] 
 \[\delta = \{ \mtt{a \mapsto 2,~x \mapsto empty,~y \mapsto empty} \} \]
 
\scalebox{0.95}{ 
 
\begin{tikzpicture}
\tikzstyle{every path}=[very thick]

\edef\sizetape{0.7cm}
\tikzstyle{tmtape}=[draw,minimum size=\sizetape]
\tikzstyle{tmhead}=[arrow box,draw,minimum size=.5cm,arrow box
arrows={east:.25cm, west:0.25cm}]

\begin{scope}
%% Draw TM tape 1
\begin{scope}[start chain=1 going right,node distance=-0.15mm]
    \node [on chain=1,tmtape](1) {$y_e$};
    \node [on chain=1,tmtape] {2};
    \node [on chain=1,tmtape] {$\Delta$};
    \node [on chain=1](3) {\textbf{\={s}}};
\end{scope}

%% Draw TM tape 2
\begin{scope}[yshift=-1.75cm,start chain=1 going right,node distance=-0.15mm]
    \node [on chain=1,tmtape](2) {$a$};
    \node [on chain=1,tmtape] {$x_e$};
    \node [on chain=1,tmtape] (input) {$\Delta$};
    \node [on chain=1](4) {\textbf{\={t}}};
\end{scope}


%% Draw TM tape 3
\begin{scope}[yshift=-3.0cm]
	\node[xshift=0.7cm](s) {select \textsf{Subst2}};
	\node[below of=s,yshift=0.5cm] {$m$++};
	\node[below of=s] {(case 3.2.17)};
\end{scope}

\node [draw=gray,dashed, fit= (1), inner sep=0.13cm,label=above:{$m=1$}] {};
\node [draw=gray,dashed, fit= (2), inner sep=0.13cm,label=above:{$n=1$}] {};
\node at ($(3)!0.5!(4)$) {$\rightarrow$};

\end{scope}


\begin{scope}[xshift=3cm]
%% Draw TM tape 1
\begin{scope}[start chain=1 going right,node distance=-0.15mm]
    \node [on chain=1,tmtape] {$y_e$};
    \node [on chain=1,tmtape](1) {2};
    \node [on chain=1,tmtape] {$\Delta$};
    \node [on chain=1](3) {\textbf{\={s}}};
\end{scope}

%% Draw TM tape 2
\begin{scope}[yshift=-1.75cm,start chain=1 going right,node distance=-0.15mm]
    \node [on chain=1,tmtape](2) {$a$};
    \node [on chain=1,tmtape] {$x_e$};
    \node [on chain=1,tmtape] (input) {$\Delta$};
    \node [on chain=1](4) {\textbf{\={t}}};
\end{scope}


%% Draw TM tape 3
\begin{scope}[yshift=-3.0cm]
	\node[xshift=0.7cm](s) {select \textsf{Orient1}};
	\node[below of=s,yshift=0.5cm] {swap tapes \& pointers};
	\node[below of=s] {(case 3.2.12)};
\end{scope}

\node [draw=gray,dashed, fit= (1), inner sep=0.13cm,label=above:{$m=2$}] {};
\node [draw=gray,dashed, fit= (2), inner sep=0.13cm,label=above:{$n=1$}] {};
\node at ($(3)!0.5!(4)$) {$\rightarrow$};

\end{scope}


\begin{scope}[xshift=6cm]
%% Draw TM tape 1
\begin{scope}[yshift=-1.75cm,start chain=1 going right,node distance=-0.15mm]
    \node [on chain=1,tmtape] {$y_e$};
    \node [on chain=1,tmtape](1) {2};
    \node [on chain=1,tmtape] {$\Delta$};
    \node [on chain=1](4) {\textbf{\={t}}};
\end{scope}

%% Draw TM tape 2
\begin{scope}[start chain=1 going right,node distance=-0.15mm]
    \node [on chain=1,tmtape](2) {$a$};
    \node [on chain=1,tmtape] {$x_e$};
    \node [on chain=1,tmtape] (input) {$\Delta$};
    \node [on chain=1](3) {\textbf{\={s}}};
\end{scope}


%% Draw TM tape 3
\begin{scope}[yshift=-3.0cm]
	\node(s)[xshift=0.7cm] {select \textsf{Decomp1'}};
	\node[below of=s,yshift=0.5cm] {$m$++,$n$++};
	\node[below of=s] {(case 3.2.8)};
\end{scope}

\node [draw=gray,dashed, fit= (1), inner sep=0.13cm,label=above:{$n=2$}] {};
\node [draw=gray,dashed, fit= (2), inner sep=0.13cm,label=above:{$m=1$}] {};
\node at ($(3)!0.5!(4)$) {$\rightarrow$};

\end{scope}


\begin{scope}[xshift=9cm]
%% Draw TM tape 1
\begin{scope}[yshift=-1.75cm,start chain=1 going right,node distance=-0.15mm]
    \node [on chain=1,tmtape] {$y_e$};
    \node [on chain=1,tmtape] {2};
    \node [on chain=1,tmtape](1) {$\Delta$};
    \node [on chain=1](4) {\textbf{\={t}}};
\end{scope}

%% Draw TM tape 2
\begin{scope}[start chain=1 going right,node distance=-0.15mm]
    \node [on chain=1,tmtape] {$a$};
    \node [on chain=1,tmtape](2) {$x_e$};
    \node [on chain=1,tmtape] (input) {$\Delta$};
    \node [on chain=1](3) {\textbf{\={s}}};
\end{scope}


%% Draw TM tape 3
\begin{scope}[yshift=-3.0cm]
	\node(s)[xshift=0.7cm] {select \textsf{Subst1} };
	\node[below of=s,yshift=0.5cm] {$m$++, $n=3$};
	\node[below of=s] {(case 3.2.20)};
\end{scope}

\node [draw=gray,dashed, fit= (2), inner sep=0.13cm,label=above:{$m=2$}] {};
\node [draw=gray,dashed, fit= (1), inner sep=0.13cm,label=above:{$n=3$}] {};
\node[xshift=0.3cm] at ($(3)!0.5!(4)$) {$\rightarrow$};

\end{scope}

\begin{scope}[xshift=12cm]
%% Draw TM tape 1
\begin{scope}[start chain=1 going right,node distance=-0.15mm]
    \node [on chain=1,tmtape] {$y_e$};
    \node [on chain=1,tmtape] {2};
    \node [on chain=1,tmtape](1) {$\Delta$};
    \node [on chain=1] {\textbf{\={s}}};
\end{scope}

%% Draw TM tape 2
\begin{scope}[yshift=-1.75cm,start chain=1 going right,node distance=-0.15mm]
    \node [on chain=1,tmtape] {$a$};
    \node [on chain=1,tmtape] {$x_e$};
    \node [on chain=1,tmtape](2) {$\Delta$};
    \node [on chain=1] {\textbf{\={t}}};
\end{scope}

\begin{scope}[yshift=-3.25cm]
	\node(s)[xshift=0.7cm] {end };
\end{scope}

\node [draw=gray,dashed, fit= (1), inner sep=0.13cm,label=above:{$m=3$}] {};
\node [draw=gray,dashed, fit= (2), inner sep=0.13cm,label=above:{$n=3$}] {};
\end{scope}


\end{tikzpicture}}
\end{example}

==> example2.tex <==
\begin{example}
 \[P = \langle \mtt{y:2 \meqq a:x} \rangle \] 
 \[\delta = \{ \mtt{x \mapsto a:1,~y \mapsto 1:2} \} \] 

\scalebox{0.95}{
\begin{tikzpicture}
\tikzstyle{every path}=[very thick]

\edef\sizetape{0.7cm}
\tikzstyle{tmtape}=[draw,minimum size=\sizetape]
\tikzstyle{tmhead}=[arrow box,draw,minimum size=.5cm,arrow box
arrows={east:.25cm, west:0.25cm}]

\begin{scope}
%% Draw TM tape 1
\begin{scope}[start chain=1 going right,node distance=-0.15mm]
    \node [on chain=1,tmtape](1) {$y_1$};
    \node [on chain=1,tmtape] {$y_2$};
    \node [on chain=1,tmtape] {2};
    \node [on chain=1,tmtape] {$\Delta$};
    \node [on chain=1](3) {\textbf{\={s}}};
\end{scope}

%% Draw TM tape 2
\begin{scope}[yshift=-1.75cm,start chain=1 going right,node distance=-0.15mm]
    \node [on chain=1,tmtape](2) {$a$};
    \node [on chain=1,tmtape] {$x_1$};
    \node [on chain=1,tmtape] {$x_2$};
    \node [on chain=1,tmtape] (input) {$\Delta$};
    \node [on chain=1](4) {\textbf{\={t}}};
\end{scope}


%% Draw TM tape 3
\begin{scope}[yshift=-3.0cm]
	\node[xshift=0.7cm](s) {select \textsf{Subst3}};
	\node[below of=s,yshift=0.5cm] {$m++,n++$};
	\node[below of=s] {(case 2.3)};
\end{scope}

\node [draw=gray,dashed, fit= (1), inner sep=0.13cm,label=above:{$m=1$}] {};
\node [draw=gray,dashed, fit= (2), inner sep=0.13cm,label=above:{$n=1$}] {};
\node[xshift=0.5cm] at ($(3)!0.5!(4)$) {$\rightarrow$};

\end{scope}


\begin{scope}[xshift=4.5cm]
%% Draw TM tape 1
\begin{scope}[start chain=1 going right,node distance=-0.15mm]
    \node [on chain=1,tmtape] {$y_1$};
    \node [on chain=1,tmtape](1) {$y_2$};
    \node [on chain=1,tmtape] {2};
    \node [on chain=1,tmtape] {$\Delta$};
    \node [on chain=1](3) {\textbf{\={s}}};
\end{scope}

%% Draw TM tape 2
\begin{scope}[yshift=-1.75cm,start chain=1 going right,node distance=-0.15mm]
    \node [on chain=1,tmtape] {$a$};
    \node [on chain=1,tmtape](2) {$x_1$};
    \node [on chain=1,tmtape] {$x_2$};
    \node [on chain=1,tmtape] (input) {$\Delta$};
    \node [on chain=1](4) {\textbf{\={t}}};
\end{scope}


%% Draw TM tape 3
\begin{scope}[yshift=-3.0cm]
	\node[xshift=0.7cm](s) {select \textsf{Decomp2'}};
	\node[below of=s,yshift=0.5cm] {$m++,n++$};
	\node[below of=s] {(case 2.1)};
\end{scope}

\node [draw=gray,dashed, fit= (1), inner sep=0.13cm,label=above:{$m=2$}] {};
\node [draw=gray,dashed, fit= (2), inner sep=0.13cm,label=above:{$n=2$}] {};
\node[xshift=0.5cm] at ($(3)!0.5!(4)$) {$\rightarrow$};

\end{scope}


\begin{scope}[xshift=9cm]
%% Draw TM tape 1
\begin{scope}[start chain=1 going right,node distance=-0.15mm]
    \node [on chain=1,tmtape] {$y_1$};
    \node [on chain=1,tmtape] {$y_2$};
    \node [on chain=1,tmtape](1) {2};
    \node [on chain=1,tmtape] {$\Delta$};
    \node [on chain=1](3) {\textbf{\={s}}};
\end{scope}

%% Draw TM tape 2
\begin{scope}[yshift=-1.75cm,start chain=1 going right,node distance=-0.15mm]
    \node [on chain=1,tmtape] {$a$};
    \node [on chain=1,tmtape] {$x_1$};
    \node [on chain=1,tmtape](2) {$x_2$};
    \node [on chain=1,tmtape] (input) {$\Delta$};
    \node [on chain=1](4) {\textbf{\={t}}};
\end{scope}


%% Draw TM tape 3
\begin{scope}[yshift=-3.0cm]
	\node(s)[xshift=0.7cm] {select \textsf{Orient1}};
	\node[below of=s,yshift=0.5cm] {swap tapes \& pointers};
	\node[below of=s] {(case 3.2.11)};
\end{scope}

\node [draw=gray,dashed, fit= (2), inner sep=0.13cm,label=above:{$m=3$}] {};
\node [draw=gray,dashed, fit= (1), inner sep=0.13cm,label=above:{$n=3$}] {};
\node[xshift=0.5cm] at ($(3)!0.5!(4)$) {$\rightarrow$};

\end{scope}


\begin{scope}[xshift=3cm,yshift=-5.5cm]
%% Draw TM tape 1
\begin{scope}[yshift=-1.75cm,start chain=1 going right,node distance=-0.15mm]
    \node [on chain=1,tmtape] {$y_1$};
    \node [on chain=1,tmtape] {$y_2$};
    \node [on chain=1,tmtape](1) {2};
    \node [on chain=1,tmtape] {$\Delta$};
    \node [on chain=1](3) {\textbf{\={t}}};
\end{scope}

%% Draw TM tape 2
\begin{scope}[start chain=1 going right,node distance=-0.15mm]
    \node [on chain=1,tmtape] {$a$};
    \node [on chain=1,tmtape] {$x_1$};
    \node [on chain=1,tmtape](2) {$x_2$};
    \node [on chain=1,tmtape] {$\Delta$};
    \node [on chain=1](4) {\textbf{\={s}}};
\end{scope}


%% Draw TM tape 3
\begin{scope}[yshift=-3.0cm]
	\node(s)[xshift=0.7cm] {select \textsf{Subst1} };
	\node[below of=s,yshift=0.5cm] {$m++, n++$};
	\node[below of=s] {(case 3.2.3)};
\end{scope}

\node [draw=gray,dashed, fit= (2), inner sep=0.13cm,label=above:{$m=3$}] {};
\node [draw=gray,dashed, fit= (1), inner sep=0.13cm,label=above:{$n=3$}] {};
\node[xshift=1cm] at ($(3)!0.5!(4)$) {$\rightarrow$};
\node[xshift=-4cm] at ($(3)!0.5!(4)$) {$\rightarrow$};

\end{scope}

\begin{scope}[xshift=9cm,yshift=-5.5cm]
%% Draw TM tape 1
\begin{scope}[start chain=1 going right,node distance=-0.15mm]
    \node [on chain=1,tmtape] {$y_1$};
    \node [on chain=1,tmtape] {$y_2$};
    \node [on chain=1,tmtape] {2};
    \node [on chain=1,tmtape](1) {$\Delta$};
    \node [on chain=1] {\textbf{\={s}}};
\end{scope}

%% Draw TM tape 2
\begin{scope}[yshift=-1.75cm,start chain=1 going right,node distance=-0.15mm]
    \node [on chain=1,tmtape] {$a$};
    \node [on chain=1,tmtape] {$x_1$};
    \node [on chain=1,tmtape] {$x_2$};
    \node [on chain=1,tmtape](2) {$\Delta$};
    \node [on chain=1] {\textbf{\={t}}};
\end{scope}

\begin{scope}[yshift=-3.25cm]
	\node(s)[xshift=0.7cm] {end };
\end{scope}

\node [draw=gray,dashed, fit= (1), inner sep=0.13cm,label=above:{$m=4$}] {};
\node [draw=gray,dashed, fit= (2), inner sep=0.13cm,label=above:{$n=4$}] {};
\end{scope}


\end{tikzpicture}}
\end{example}

==> example3.tex <==
\begin{example}
 \[P = \langle \mtt{n \meqq y:n} \rangle \\ 
 \delta = \{ \mtt{y \mapsto empty} \} \]
 
\scalebox{0.95}{
\begin{tikzpicture}
\tikzstyle{every path}=[very thick]

\edef\sizetape{0.7cm}
\tikzstyle{tmtape}=[draw,minimum size=\sizetape]
\tikzstyle{tmhead}=[arrow box,draw,minimum size=.5cm,arrow box
arrows={east:.25cm, west:0.25cm}]

\begin{scope}
%% Draw TM tape 1
\begin{scope}[start chain=1 going right,node distance=-0.15mm]
    \node [on chain=1,tmtape](1) {$n$};
    \node [on chain=1,tmtape] {$\mtt{e}$};
    \node [on chain=1,tmtape] {$\Delta$};
    \node [on chain=1](3) {\textbf{\={s}}};
\end{scope}

%% Draw TM tape 2
\begin{scope}[yshift=-1.75cm,start chain=1 going right,node distance=-0.15mm]
    \node [on chain=1,tmtape](2) {$y_e$};
    \node [on chain=1,tmtape] {$n$};
    \node [on chain=1,tmtape] (input) {$\Delta$};
    \node [on chain=1](4) {\textbf{\={t}}};
\end{scope}


%% Draw TM tape 3
\begin{scope}[yshift=-3.0cm]
	\node[xshift=0.7cm](s) {select \textsf{Orient3}};
	\node[below of=s,yshift=0.5cm] {swap tapes \& pointers};
	\node[below of=s] {(case 3.2.9)};
\end{scope}

\node [draw=gray,dashed, fit= (1), inner sep=0.13cm,label=above:{$m=1$}] {};
\node [draw=gray,dashed, fit= (2), inner sep=0.13cm,label=above:{$n=1$}] {};
\node[xshift=0.1cm] at ($(3)!0.5!(4)$) {$\rightarrow$};

\end{scope}


\begin{scope}[xshift=3cm]
%% Draw TM tape 1
\begin{scope}[yshift=-1.75cm,start chain=1 going right,node distance=-0.15mm]
    \node [on chain=1,tmtape](1) {$n$};
    \node [on chain=1,tmtape] {$\mtt{e}$};
    \node [on chain=1,tmtape] {$\Delta$};
    \node [on chain=1](3) {\textbf{\={t}}};
\end{scope}

%% Draw TM tape 2
\begin{scope}[start chain=1 going right,node distance=-0.15mm]
    \node [on chain=1,tmtape](2) {$y_e$};
    \node [on chain=1,tmtape] {$n$};
    \node [on chain=1,tmtape] (input) {$\Delta$};
    \node [on chain=1](4) {\textbf{\={s}}};
\end{scope}


%% Draw TM tape 3
\begin{scope}[yshift=-3.0cm]
	\node[xshift=0.7cm](s) {select \textsf{Subst2}};
	\node[below of=s,yshift=0.5cm] {$m$++};
	\node[below of=s] {(case 3.2.17)};
\end{scope}

\node [draw=gray,dashed, fit= (2), inner sep=0.13cm,label=above:{$m=1$}] {};
\node [draw=gray,dashed, fit= (1), inner sep=0.13cm,label=above:{$n=1$}] {};
\node[xshift=0.1cm] at ($(3)!0.5!(4)$) {$\rightarrow$};

\end{scope}


\begin{scope}[xshift=6cm]
%% Draw TM tape 1
\begin{scope}[yshift=-1.75cm,start chain=1 going right,node distance=-0.15mm]
    \node [on chain=1,tmtape](1) {$n$};
    \node [on chain=1,tmtape] {$\mtt{e}$};
    \node [on chain=1,tmtape] {$\Delta$};
    \node [on chain=1](3) {\textbf{\={t}}};
\end{scope}

%% Draw TM tape 2
\begin{scope}[start chain=1 going right,node distance=-0.15mm]
    \node [on chain=1,tmtape] {$y_e$};
    \node [on chain=1,tmtape](2) {$n$};
    \node [on chain=1,tmtape] (input) {$\Delta$};
    \node [on chain=1](4) {\textbf{\={s}}};
\end{scope}


%% Draw TM tape 3
\begin{scope}[yshift=-3.0cm]
	\node[xshift=0.7cm](s) {select \textsf{Subst1}};
	\node[below of=s,yshift=0.5cm] {$m$++,$n$++};
	\node[below of=s] {(case 3.2.7)};
\end{scope}

\node [draw=gray,dashed, fit= (2), inner sep=0.13cm,label=above:{$m=2$}] {};
\node [draw=gray,dashed, fit= (1), inner sep=0.13cm,label=above:{$n=1$}] {};
\node[xshift=0.1cm] at ($(3)!0.5!(4)$) {$\rightarrow$};
\end{scope}


\begin{scope}[xshift=9cm]
%% Draw TM tape 1
\begin{scope}[yshift=-1.75cm,start chain=1 going right,node distance=-0.15mm]
    \node [on chain=1,tmtape] {$n$};
    \node [on chain=1,tmtape](1) {$\mtt{e}$};
    \node [on chain=1,tmtape] {$\Delta$};
    \node [on chain=1](3) {\textbf{\={t}}};
\end{scope}

%% Draw TM tape 2
\begin{scope}[start chain=1 going right,node distance=-0.15mm]
    \node [on chain=1,tmtape] {$y_e$};
    \node [on chain=1,tmtape] {$n$};
    \node [on chain=1,tmtape](2) {$\Delta$};
    \node [on chain=1](4) {\textbf{\={s}}};
\end{scope}

\begin{scope}[yshift=-3.25cm]
	\node(s)[xshift=0.7cm] {end };
\end{scope}

\node [draw=gray,dashed, fit= (1), inner sep=0.13cm,label=above:{$n=2$}] {};
\node [draw=gray,dashed, fit= (2), inner sep=0.13cm,label=above:{$m=3$}] {};
\end{scope}


\end{tikzpicture}}
\end{example}
